Segmenting Object Affordances: Reproducibility and Sensitivity to Scale

Visual affordance segmentation identifies image regions of an object an agent can interact with. Existing methods re-use and adapt learning-based architectures for semantic segmentation to the affordance segmentation task and evaluate on small-size datasets. However, experimental setups are often not reproducible, thus leading to unfair and inconsistent comparisons. In this work, we benchmark these methods under a reproducible setup on two single objects scenarios, tabletop without occlusions and hand-held containers, to facilitate future comparisons. We include a version of a recent architecture, Mask2Former, re-trained for affordance segmentation and show that this model is the best-performing on most testing sets of both scenarios. Our analysis shows that models are not robust to scale variations when object resolutions differ from those in the training set.

==> tex/handoccluded_results.tex <==
\pgfplotstableread{data/jaccard_handoccluded_CHOCB.txt}\jaccardchocb
\pgfplotstableread{data/jaccard_handoccluded_CHOCI.txt}\jaccardchoci
\pgfplotstableread{data/jaccard_handoccluded_HO3D.txt}\jaccardhod
\pgfplotstableread{data/jaccard_handoccluded_CCM.txt}\jaccardccm
\begin{figure}[t!]
    \centering
    \begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=false,
    ybar,
    width=1.1\linewidth,
    bar width=2.1pt,
    typeset ticklabels with strut, 
    xmin=-0,xmax=8,
    xtick={1, 3, 5, 7},
    xticklabels={$\textit{G}$, $\textit{CO}$, $\textit{A}$, $\textit{AVG}$},
    height=0.58\linewidth,
    ymin=60,ymax=100,
    ytick={60,70,80,90,100},
    ylabel={$J$ (\%)},
    ylabel style={yshift=-10pt},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    title={\textbf{CHOC-B}},
    title style={font=\footnotesize, yshift=-6pt}
    ]
    \addplot+[ybar, black, fill=dc7, draw opacity=0.5] table[x=CoID,y=RN50F]{\jaccardchocb};
    \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=DRNAtt]{\jaccardchocb};
    \addplot+[ybar, black, fill=dc10, draw opacity=0.5] table[x=CoID,y=RN18U]{\jaccardchocb};
    \addplot+[ybar, black, fill=dc13, draw opacity=0.5] table[x=CoID,y=ACANet]{\jaccardchocb};
    \addplot+[ybar, black, fill=dc17, draw opacity=0.5] table[x=CoID,y=ACANet50]{\jaccardchocb};
    \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=M2Former]{\jaccardchocb};
    \end{axis}
    \begin{axis}[ 
        axis x line*=top,
        axis y line*=right,
        width=1.1\linewidth,
        height=0.58\linewidth,
        tick label style={font=\footnotesize, align=center,text width=3cm}, 
        xmin=-0,xmax=8,
        xtick={2, 6.8, 11.6, 16.4},
        xticklabels={},
        typeset ticklabels with strut,
        label style={font=\footnotesize},
        ymin=60,ymax=100,
        ytick={60,70,80,90,100},
        yticklabels={}
    ]
    \end{axis}
    \end{tikzpicture}
    % \caption{CHOC-B}
    \end{subfigure}
    \hspace{-30pt}
    \begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=false,
    ybar,
    width=1.1\linewidth,
    bar width=2.1pt,
    typeset ticklabels with strut, 
    xmin=-0,xmax=8,
    xtick={1, 3, 5, 7},
    xticklabels={$\textit{G}$, $\textit{CO}$, $\textit{A}$, $\textit{AVG}$},
    height=0.58\linewidth,
    ymin=60,ymax=100,
    ytick={60,70,80,90,100},
    yticklabels={},
    % ylabel={$J$ (\%)},
    % ylabel style={yshift=-10pt},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    title={\textbf{CHOC-I}},
    title style={font=\footnotesize, yshift=-6pt}
    ]
    \addplot+[ybar, black, fill=dc7, draw opacity=0.5] table[x=CoID,y=RN50F]{\jaccardchoci};
    \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=DRNAtt]{\jaccardchoci};
    \addplot+[ybar, black, fill=dc10, draw opacity=0.5] table[x=CoID,y=RN18U]{\jaccardchoci};
    \addplot+[ybar, black, fill=dc13, draw opacity=0.5] table[x=CoID,y=ACANet]{\jaccardchoci};
    \addplot+[ybar, black, fill=dc17, draw opacity=0.5] table[x=CoID,y=ACANet50]{\jaccardchoci};
    \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=M2Former]{\jaccardchoci};
    \end{axis}
    \begin{axis}[ 
        axis x line*=top,
        axis y line*=right,
        width=1.1\linewidth,
        height=0.58\linewidth,
        tick label style={font=\footnotesize, align=center,text width=3cm}, 
        xmin=-0,xmax=8,
        xtick={1, 3, 5, 7},
        xticklabels={},
        typeset ticklabels with strut,
        label style={font=\footnotesize},
        ymin=60,ymax=100,
        ytick={60,70,80,90,100},
        yticklabels={},
    ]
    \end{axis}
    \end{tikzpicture}
    % \caption{CHOC-I}
    \end{subfigure}
    % \vspace{-10pt}
    \begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}
    \hspace{-3pt}
    \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=false,
    ybar,
    width=1.1\linewidth,
    bar width=2.1pt,
    typeset ticklabels with strut, 
    xmin=-0,xmax=8,
    xtick={1, 3, 5, 7},
    xticklabels={$\textit{G}$, $\textit{CO}$, $\textit{A}$, $\textit{AVG}$},
    height=0.58\linewidth,
    ymin=0,ymax=80,
    ytick={0, 20, 40, 60, 80},
    % yticklabels={},
    ylabel={$J$ (\%)},
    ylabel style={yshift=-5pt},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    title={\textbf{HO-3D-AFF}},
    title style={font=\footnotesize, yshift=-6pt}
    ]
    \addplot+[ybar, black, fill=dc7, draw opacity=0.5] table[x=CoID,y=RN50F]{\jaccardhod};
    \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=DRNAtt]{\jaccardhod};
    \addplot+[ybar, black, fill=dc10, draw opacity=0.5] table[x=CoID,y=RN18U]{\jaccardhod};
    \addplot+[ybar, black, fill=dc13, draw opacity=0.5] table[x=CoID,y=ACANet]{\jaccardhod};
    \addplot+[ybar, black, fill=dc17, draw opacity=0.5] table[x=CoID,y=ACANet50]{\jaccardhod};
    \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=M2Former]{\jaccardhod};
    \end{axis}
    \begin{axis}[ 
        axis x line*=top,
        axis y line*=right,
        width=1.1\linewidth,
        height=0.58\linewidth,
        tick label style={font=\footnotesize, align=center,text width=3cm}, 
        xmin=-0,xmax=8,
        xtick={1, 3, 5, 7},
        xticklabels={},
        typeset ticklabels with strut,
        label style={font=\footnotesize},
        ymin=0,ymax=80,
        ytick={0, 20, 40, 60, 80},
        yticklabels={},
    ]
    \end{axis}
    \end{tikzpicture}
    % \caption{HO3D-AFF}
    \end{subfigure}
    \hspace{-30pt}
    \begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=false,
    ybar,
    width=1.1\linewidth,
    bar width=2.1pt,
    typeset ticklabels with strut, 
    xmin=-0,xmax=8,
    xtick={1, 3, 5, 7},
    xticklabels={$\textit{G}$, $\textit{CO}$, $\textit{A}$, $\textit{AVG}$},
    height=0.58\linewidth,
    ymin=0,ymax=80,
    ytick={0, 20, 40, 60, 80},
    yticklabels={},
    % ylabel={$J$ (\%)},
    % ylabel style={yshift=-10pt},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    title={\textbf{CCM-AFF}},
    title style={font=\footnotesize, yshift=-6pt}
    ]
    \addplot+[ybar, black, fill=dc7, draw opacity=0.5] table[x=CoID,y=RN50F]{\jaccardccm};
    \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=DRNAtt]{\jaccardccm};
    \addplot+[ybar, black, fill=dc10, draw opacity=0.5] table[x=CoID,y=RN18U]{\jaccardccm};
    \addplot+[ybar, black, fill=dc13, draw opacity=0.5] table[x=CoID,y=ACANet]{\jaccardccm};
    \addplot+[ybar, black, fill=dc17, draw opacity=0.5] table[x=CoID,y=ACANet50]{\jaccardccm};
    \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=M2Former]{\jaccardccm};
    \end{axis}
    \begin{axis}[ 
        axis x line*=top,
        axis y line*=right,
        width=1.1\linewidth,
        height=0.58\linewidth,
        tick label style={font=\footnotesize, align=center,text width=3cm}, 
        xmin=-0,xmax=8,
        xtick={1, 3, 5, 7},
        xticklabels={},
        typeset ticklabels with strut,
        label style={font=\footnotesize},
        ymin=0,ymax=80,
        ytick={0, 20, 40, 60, 80},
        yticklabels={},
    ]
    \end{axis}
    \end{tikzpicture}
    % \caption{CCM-AFF}
    \end{subfigure}
    \caption{Comparison of the affordance and arm segmentation results between the models on the two mixed-reality testing sets (top row) and on the two real testing sets (bottom row). Note the differnt y-axis limits. KEYS -- G: \textit{grasp}, CO: \textit{contain}, A: \textit{arm}, AVG: \textit{average},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc7,line width=2] (0,0) -- (0.3,0);}~\textit{RN50F}~\cite{hussain2020fpha},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc3,line width=2] (0,0) -- (0.3,0);}~\textit{DRNAtt}~\cite{gu2021visual},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc10,line width=2] (0,0) -- (0.3,0);}~\textit{RN18-U}~\cite{apicella2023affordance}, 
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc13,line width=2] (0,0) -- (0.3,0);}~\textit{ACANet}~\cite{apicella2023affordance},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc17,line width=2] (0,0) -- (0.3,0);}~\textit{ACANet50}~\cite{apicella2023affordance}, 
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc4,line width=2] (0,0) --(0.3,0);}~\textit{M2F-AFF}~\cite{cheng2022masked}. 
   }
    \label{fig:handoccluded_resall}
   % \vspace{-5pt}
\end{figure}
%%%%

==> tex/jaccard_varying_occupancy.tex <==
\pgfplotstableread{data/jaccard_varying_distance_umd.txt}\avgresumd
\pgfplotstableread{data/jaccard_varying_distance_handoccluded.txt}\avgreshod
\begin{figure}[t!]
    \centering
    \begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}[every axis plot/.style={line width=1.5pt, mark=*, mark size=1.8pt},]
	   \begin{axis}[
        width = 1.2\linewidth,
        height=.6\linewidth,
        xmin=0.8,xmax=5.2,
        ymin=0,ymax=80,
		xtick = {1, 2, 3, 4, 5},
        xticklabels = {$0.5$, $0.\bar{6}$, $1$, $1.5$, $2$},
		xlabel = {Scaling factor},
        ytick = {0, 20, 40, 60, 80},
        yticklabels = {0, 20, 40, 60, 80},
        ylabel = {Average J (\%)},
        tick label style={font=\footnotesize},
        xtick align=center, 
        ytick align=center, 
        ]
    \addplot+ [sharp plot, dc1, mark options={fill=dc1}] table[x=CoID,y=CNN]{\avgresumd};
    \addplot+ [sharp plot, dc2, mark options={fill=dc2}] table[x=CoID,y=AffNet]{\avgresumd};
    \addplot+ [sharp plot, dc3, mark options={fill=dc3}] table[x=CoID,y=DRNAtt]{\avgresumd};
    \addplot+ [sharp plot, dc4, mark options={fill=dc4}] table[x=CoID,y=MtwoF]{\avgresumd};
    \end{axis}
    \end{tikzpicture}
    \caption{UMD}
    \end{subfigure}
    \hspace{-10pt}
    \begin{subfigure}[b]{0.5\linewidth}
    \centering
    \begin{tikzpicture}[every axis plot/.style={line width=1.5pt, mark=*, mark size=1.8pt},]
    \begin{axis}[
        width = 0.8\linewidth,
        height=.6\linewidth,
        xmin=0.8,xmax=3.2,
        ymin=0,ymax=80,
	xtick = {1, 2, 3},
        xticklabels = {$0.5$, $0.\bar{6}$, $1$},
	xlabel = {Scaling factor},
        ytick = {0, 20, 40, 60, 80},
        % yticklabels = {0, 20, 40, 60, 80},
        yticklabels = {},
%         % ylabel = {Average J (\%)},
        tick label style={font=\footnotesize},
        xtick align=center, 
        ytick align=center, 
        ]
    \addplot+ [sharp plot, dc1, mark options={fill=dc1}] table[x=CoID,y=ACANet]{\avgreshod};
    \addplot+ [sharp plot, dc4, mark options={fill=dc4}] table[x=CoID,y=MtwoF]{\avgreshod};
    \end{axis}
    \end{tikzpicture}
    \caption{HO3D-AFF}
    \end{subfigure}
 \caption{Average Jaccard Index varying object pixel occupancy on UMD and HO3D-AFF testing set. Legend:   \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc1,line width=2] (0,0) -- (0.3,0);}~\textit{CNN}~\cite{nguyen2016detecting}, \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc2,line width=2] (0,0) -- (0.3,0);}~\textit{AffordanceNet}~\cite{do2018affordancenet}, \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc3,line width=2] (0,0) -- (0.3,0);}~\textit{DRNAtt}~\cite{gu2021visual}, \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc4,line width=2] (0,0) -- (0.3,0);}~\textit{Mask2Former},}
 \label{fig:umd_varying_distance}
 \end{figure}

==> tex/results_varying_occupancy_all.tex <==
\pgfplotsset{
    boxplot/every whisker/.style={
	},
	boxplot/every box/.style={%
	},
	boxplot/every median/.style={%
	},
    boxplot/box extend=0.48,
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
            % box extend=1, 
        }
    },
    /pgfplots/boxplot prepared from table/.cd,
        table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
        row/.initial=0,
        make style readable from table/.style={
            #1/.code={
                \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
                \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
            }
        },
        make style readable from table=lower whisker,
        make style readable from table=upper whisker,
        make style readable from table=lower quartile,
        make style readable from table=upper quartile,
        make style readable from table=median,
        make style readable from table=lower notch,
        make style readable from table=upper notch
}
\makeatother

\pgfplotstableread{data/tabletop_occupancy_percentage.txt}\whiskerumd
\pgfplotstableread{data/handoccluded_occupancy_percentage.txt}\whiskerhod
\pgfplotstableread{data/jaccard_varying_distance_umd.txt}\avgresumd
\pgfplotstableread{data/jaccard_varying_distance_handoccluded.txt}\avgreshod
\begin{figure}[t!]
    \centering
    \begin{tikzpicture} 
	   \begin{axis}[
		boxplot/draw direction = x,
		% x axis line style = {opacity=0},
		% axis x line* = bottom,
		% axis y line = left,
		% enlarge y limits,
		% ymajorgrids,
        %tick align=outside,
        width =0.5\linewidth,
        height=0.28\linewidth,
        xmin=-1,xmax=37,
        ymin=0.5,ymax=5.5,
	xtick = {0, 5, 10, 15, 20, 25, 30, 35},
	%xticklabel style = {align=center, font=\small},
	xticklabels = {0, 5, 10, 15, 20, 25, 30, 35},
	%xtick style = {draw=none}, % Hide tick line
	xlabel = {Object occupancy (\%)},
	ytick = {1, 2, 3, 4, 5},
        yticklabels = {$0.5$, $0.\bar{6}$, $1$, $1.5$, $2$},
        ylabel = {Scaling factor},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        ylabel style={yshift=-5pt},
        title={\textbf{UMD}},
        title style={font=\footnotesize, yshift=-4pt},
        xtick align=center, 
        ytick align=center, 
        cycle list={{black},}
	]
    \addplot+[boxplot prepared from table={
    table=\whiskerumd,
    row=4,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med,
  }, boxplot prepared, draw=black 
  ]
  coordinates {};
      \addplot+[boxplot prepared from table={
    table=\whiskerumd,
    row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med,
  }, boxplot prepared, draw=black
  ]
  coordinates {};
      \addplot+[boxplot prepared from table={
    table=\whiskerumd,
    row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared, draw=black
  ]
  coordinates {};
      \addplot+[boxplot prepared from table={
    table=\whiskerumd,
    row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared, draw=black
  ]
  coordinates {};
          \addplot+[boxplot prepared from table={
    table=\whiskerumd,
    row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared, draw=black
  ] coordinates {};
	\end{axis}
    \end{tikzpicture}
     \begin{tikzpicture} 
     % \hspace{-24pt}
	   \begin{axis}[
		boxplot/draw direction = x,
		% x axis line style = {opacity=0},
		% axis x line* = bottom,
		% axis y line = left,
		% enlarge y limits,
		% ymajorgrids,
        %tick align=outside,
        width = 0.5\linewidth,
        height=0.28\linewidth,
        xmin=-1,xmax=37,
        ymin=0.5,ymax=3.5,
	xtick = {0, 5, 10, 15, 20, 25, 30, 35},
	% xticklabel style = {align=center, font=\small},
	% xticklabels = {0, 5, 10, 15, 20, 25, 30, 35},
	% xtick style = {draw=none}, % Hide tick line
	xlabel = {Object occupancy (\%)},
	ytick = {1, 2, 3},
        yticklabels = {$0.5$, $0.\bar{6}$, $1$},
        % yticklabels = {},
        ylabel = {Scaling factor},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        ylabel style={yshift=-5pt},
        xtick align=center, 
        ytick align=center, 
        title={\textbf{HO-3D-AFF}},
        title style={font=\footnotesize, yshift=-4pt},
        cycle list={{black}}
	]
      \addplot+[boxplot prepared from table={
    table=\whiskerhod,
    row=5,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared, draw=black
  ]
  coordinates {};
      \addplot+[boxplot prepared from table={
    table=\whiskerhod,
    row=4,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared, draw=black
  ]
  coordinates {};
          \addplot+[boxplot prepared from table={
    table=\whiskerhod,
    row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  }, boxplot prepared, draw=black
  ] coordinates {};
	\end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[every axis plot/.style={line width=1.5pt, mark=*, mark size=1.8pt},]
    % \hspace{6pt}
	   \begin{axis}[
        width =0.5\linewidth,
        height=0.28\linewidth,
        xmin=0.8,xmax=5.2,
        ymin=0,ymax=80,
		xtick = {1, 2, 3, 4, 5},
        xticklabels = {$0.5$, $0.\bar{6}$, $1$, $1.5$, $2$},
		xlabel = {Scaling factor},
        ytick = {0, 20, 40, 60, 80},
        yticklabels = {0, 20, 40, 60, 80},
        ylabel = {Average J (\%)},
        ylabel style={yshift=-5pt},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        xtick align=center, 
        ytick align=center, 
        ]
    \addplot+ [sharp plot, dc1, mark options={fill=dc1}] table[x=CoID,y=CNN]{\avgresumd};
    \addplot+ [sharp plot, dc2, mark options={fill=dc2}] table[x=CoID,y=AffNet]{\avgresumd};
    \addplot+ [sharp plot, dc3, mark options={fill=dc3}] table[x=CoID,y=DRNAtt]{\avgresumd};
    \addplot+ [sharp plot, dc4, mark options={fill=dc4}] table[x=CoID,y=MtwoF]{\avgresumd};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[every axis plot/.style={line width=1.5pt, mark=*, mark size=1.8pt},]
    % \hspace{6pt}
    \begin{axis}[
        width =0.5\linewidth,
        height=0.28\linewidth,
        xmin=0.8,xmax=3.2,
        ymin=0,ymax=80,
	xtick = {1, 2, 3},% 4, 5},
        xticklabels = {$0.5$, $0.\bar{6}$, $1$}, % $1.5$, $2$},
	xlabel = {Scaling factor},
        ytick = {0, 20, 40, 60, 80},
        yticklabels = {0, 20, 40, 60, 80},
        % yticklabels = {},
        ylabel = {Average J (\%)},
        ylabel style={yshift=-5pt},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        xtick align=center, 
        ytick align=center, 
        ]
    
    \addplot+[sharp plot, dc3, mark options={fill=dc3}] table[x=CoID,y=DRNAtt]{\avgreshod};
    \addplot+[sharp plot, dc10, mark options={fill=dc10}] table[x=CoID,y=RN18U]{\avgreshod};
    \addplot+[sharp plot, dc13, mark options={fill=dc13}] table[x=CoID,y=ACANet]{\avgreshod};
    \addplot+[sharp plot, dc17, mark options={fill=dc17}] table[x=CoID,y=ACANet50]{\avgreshod};
    \addplot+ [sharp plot, dc4, mark options={fill=dc4}] table[x=CoID,y=MtwoF]{\avgreshod};
    \end{axis}
    \end{tikzpicture}
    \caption{Statistics of object pixels varying occupancy in UMD (left) and HO-3D-AFF (right) testing sets, and relative Average Jaccard Index ($J$). The whiskers plot highlights the minimum and maximum values as well as the quartiles of the occupancy distribution in each testing set. When the scaling factor is greater than $1$, images are center cropped, when it is lower than $1$, images are zero-padded. Legend:   \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc1,line width=2] (0,0) -- (0.3,0);}~\textit{CNN}~\cite{nguyen2016detecting}, \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc2,line width=2] (0,0) -- (0.3,0);}~\textit{AffordanceNet}~\cite{do2018affordancenet}, \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc3,line width=2] (0,0) -- (0.3,0);}~\textit{DRNAtt}~\cite{gu2021visual}, 
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc10,line width=2] (0,0) -- (0.3,0);}~\textit{RN18-U}, 
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc13,line width=2] (0,0) -- (0.3,0);}~\textit{ACANet}~\cite{apicella2023affordance},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc17,line width=2] (0,0) -- (0.3,0);}~\textit{ACANet50}~\cite{apicella2023affordance}, \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc4,line width=2] (0,0) -- (0.3,0);}~\textit{M2F-AFF}.}
    \label{fig:varying_scale_results}
    %\vspace{-3pt}
 \end{figure}

==> tex/umd_results_re_implemented.tex <==
\pgfplotstableread{data/fwbeta_re_implemented_umd.txt}\fwbeta
\pgfplotstableread{data/jaccard_re_implemented_umd.txt}\jaccard
\begin{figure}[t!]
    \centering
    % \begin{tikzpicture}
    % \begin{axis}[
    % axis x line*=bottom,
    % axis y line*=left,
    % enlarge x limits=false,
    % ybar,
    % width=\linewidth,
    % bar width=2.1pt,
    % typeset ticklabels with strut, 
    % xmin=-1,xmax=38.5,
    % xtick={2, 6.8, 11.6, 16.4, 21.2, 26, 30.8, 35.6},
    % % xtick={2, 9, 16, 23, 30, 37, 44, 51},
    % xticklabels={$\textit{G}$, $\textit{CU}$, $\textit{SC}$, $\textit{CO}$, $\textit{P}$, $\textit{SU}$, $\textit{WG}$, $\textit{AVG}$},
    % height=0.4\linewidth,
    % ymin=20,ymax=100,
    % ytick={20,40,60,80,100},
    % ylabel={$F^w_\beta$ (\%)},
    % ylabel style={yshift=-10pt},
    % label style={font=\footnotesize},
    % tick label style={font=\footnotesize},
    % ymajorgrids=true,
    % ]
    % \addplot+[ybar, black, fill=dc1, draw opacity=0.5] table[x=CoID,y=CNN]{\fwbeta};
    % \addplot+[ybar, black, fill=dc2, draw opacity=0.5] table[x=CoID,y=AffordanceNet]{\fwbeta};
    % % \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=GSE]{\fwbeta};
    % % \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=RANet]{\fwbeta};
    % % \addplot+[ybar, black, fill=dc5, draw opacity=0.5] table[x=CoID,y=BPN]{\fwbeta};
    % \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=DRNAtt]{\fwbeta};
    % % \addplot+[ybar, black, fill=dc21, draw opacity=0.5] table[x=CoID,y=OursH]{\fwbeta};
    % \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=MtwoF]{\fwbeta};
    % \addplot+[ybar, black, fill=dc6, draw opacity=0.5] table[x=CoID,y=LANet]{\fwbeta};
    % \end{axis}
    % \begin{axis}[ 
    %     axis x line*=top,
    %     axis y line*=right,
    %     width=\linewidth,
    %     height=0.4\linewidth,
    %     tick label style={font=\footnotesize, align=center,text width=3cm}, 
    %     xmin=-0.5,xmax=38,
    %     xtick={2, 6.8, 11.6, 16.4, 21.2, 26, 30.8, 35.6, 35.6},
    %     xticklabels={},
    %     typeset ticklabels with strut,
    %     label style={font=\footnotesize},
    %     ymin=20,ymax=100,
    %     yticklabels={},
    % ]
    % \end{axis}
    % \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=false,
    ybar,
    width=\linewidth,
    bar width=2.1pt,
    typeset ticklabels with strut, 
    xmin=-1,xmax=38.5,
    xtick={2, 6.8, 11.6, 16.4, 21.2, 26, 30.8, 35.6},
    % xtick={2, 9, 16, 23, 30, 37, 44, 51},
    xticklabels={$\textit{G}$, $\textit{CU}$, $\textit{SC}$, $\textit{CO}$, $\textit{P}$, $\textit{SU}$, $\textit{WG}$, $\textit{AVG}$},
    height=0.32\linewidth,
    ymin=20,ymax=100,
    ytick={20,40,60,80,100},
    ylabel={$J$ (\%)},
    ylabel style={yshift=-10pt},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    ymajorgrids=true,
    ]
    \addplot+[ybar, black, fill=dc1, draw opacity=0.5] table[x=CoID,y=CNN]{\jaccard};
    \addplot+[ybar, black, fill=dc2, draw opacity=0.5] table[x=CoID,y=AffordanceNet]{\jaccard};
    % \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=GSE]{\jaccard};
    % \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=RANet]{\jaccard};
    % \addplot+[ybar, black, fill=dc5, draw opacity=0.5] table[x=CoID,y=BPN]{\jaccard};
    \addplot+[ybar, black, fill=dc3, draw opacity=0.5] table[x=CoID,y=DRNAtt]{\jaccard};
    % \addplot+[ybar, black, fill=dc21, draw opacity=0.5] table[x=CoID,y=OursH]{\jaccard};
    \addplot+[ybar, black, fill=dc4, draw opacity=0.5] table[x=CoID,y=MtwoF]{\jaccard};
    % \addplot+[ybar, black, fill=dc6, draw opacity=0.5] table[x=CoID,y=LANet]{\jaccard};
    \end{axis}
    \begin{axis}[ 
        axis x line*=top,
        axis y line*=right,
        width=\linewidth,
        height=0.32\linewidth,
        tick label style={font=\footnotesize, align=center,text width=3cm}, 
        xmin=-0.5,xmax=38,
        xtick={2, 6.8, 11.6, 16.4, 21.2, 26, 30.8, 35.6, 35.6},
        xticklabels={},
        typeset ticklabels with strut,
        label style={font=\footnotesize},
        ymin=20,ymax=100,
        yticklabels={},
    ]
    \end{axis}
    \end{tikzpicture}
    \caption{Comparison of segmentation accuracy between methods on the testing set of UMD~\cite{myers2015affordance}. Methods are re-implemented and trained using the same experimental setup.
   KEYS -- G: \textit{grasp}, CU: \textit{cut}, SC: \textit{scoop}, CO: \textit{contain}, P: \textit{pound}, SU: \textit{support}, WG: \textit{wrap-grasp}, AVG: \textit{average},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc1,line width=2] (0,0) -- (0.3,0);}~\textit{CNN}~\cite{nguyen2016detecting},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc2,line width=2] (0,0) -- (0.3,0);}~\textit{AffordanceNet}~\cite{do2018affordancenet},
    % \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc3,line width=2] (0,0) -- (0.3,0);}~\textit{GSE}~\cite{zhang2022multi},
    % \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc4,line width=2] (0,0) -- (0.3,0);}~\textit{RANet}~\cite{zhao2020object},
    % \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc5,line width=2] (0,0) -- (0.3,0);}~\textit{BPN}~\cite{yin2022object},
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc3,line width=2] (0,0) -- (0.3,0);}~\textit{DRNAtt}~\cite{gu2021visual}, 
    % \protect\raisebox{2pt}{\protect\tikz \protect\draw[black, thin] (0,0) rectangle (0.25,0.07);}~\textit{LANet} (ours) with Hungarian matching,
    \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc4,line width=2] (0,0) -- (0.3,0);}~\textit{M2F-AFF}.
    % \protect\raisebox{2pt}{\protect\tikz \protect\draw[dc6,line width=2] (0,0) -- (0.3,0);}~\textit{LANet}(Ours). 
   }
    \label{fig:res_all_umd}
    %\vspace{-3pt}
\end{figure}
%%%%
